Technical Report: Towards Efficient Indexing of Spatiotemporal Trajectories on the GPU for Distance Threshold Similarity Searches

Applications in many domains require processing moving object trajectories. In this work, we focus on a trajectory similarity search that finds all trajectories within a given distance of a query trajectory over a time interval, which we call the distance threshold similarity search. We develop three indexing strategies with spatial, temporal and spatiotemporal selectivity for the GPU that differ significantly from indexes suitable for the CPU, and show the conditions under which each index achieves good performance. Furthermore, we show that the GPU implementations outperform multithreaded CPU implementations in a range of experimental scenarios, making the GPU an attractive technology for processing moving object trajectories. We test our implementations on two synthetic and one real-world dataset of a galaxy merger.

==> database_TIKZ.tex <==
\begin{tikzpicture}[scale=0.97]

\node at (-0.5,1.25) {$D\colon$};
\foreach \a/\b/\li in {0/1/$l_0$,1/2/$l_1$,2/3/$l_2$,3/4.5/$\ldots$,4.5/5.5/$l_{22}$,5.5/7/$\ldots$,7/8/$l_{76}$,8/9.5/$\ldots$,9.5/10.5/$l_{100}$,10.5/12/$\ldots$,12/13/$l_{\mid D\mid -1}$} {
	\draw (1.2*\a,1) rectangle (1.2*\b,1+0.5) node [pos=0.5] {\li};
}

\node at (-0.5,-0.5) {$A\colon$};
\foreach \a/\b/\li/\x in {0/1/2/0,1/2/100/1,2/3/22/2,3/4.5/$\ldots$,4.5/5.5/100/25,5.5/6.5/867/26,6.5/8/$\ldots$,8/9/400/90,9/10.5/$\ldots$,10.5/11.5/1/124,11.5/12.5/100/125,12.5/13.5/$\ldots$,13.5/14.5/5242/{\scriptsize $\mid A\mid -1$}} {
	\draw (1.1*\a,-0.5) rectangle (1.1*\b,-1.0+1) node [pos=0.5] {\li};
	\node at (1.1*\a + 1.1*0.5*\b - 1.1*0.5*\a ,-0.8) {\x};
}

\node at (-0.5,-2.25+0.25) {$G\colon$};
\foreach \a/\b/\h/\A/\B in {
                         0/2.5/$h=0$/$A_h^{min} = 0$/$A_h^{max} = 2$,
                         2.5/5/$h=2$/$A_h^{min} =\ldots$/$A_h^{max} =\ldots$,
                         6/8.5/$h=7$/$A_h^{min} = 25$/$A_h^{max} = 90$,
                         11/14/$h=\mid G\mid-1$/$A_h^{min} = 124$/$A_h^{max} = 125$} {
	\draw (1.1*\a,-3.0+0.25) rectangle (1.1*\b,-3.5+2.0+0.25);
	\node at (1.1*\a+1.3,-3.5+2.0-0.3+0.25) {\h};	
	\node at (1.1*\a+1.3,-3.5+2.0-0.7+0.25) {\A};	
	\node at (1.1*\a+1.3,-3.5+2.0-1.2+0.25) {\B};	
}
\node at (6.00,-3.5+2.0-0.9+0.25) {$\ldots$};
\node at (10.75,-3.5+2.0-0.9+0.25) {$\ldots$};
\draw (0,-3.0+0.25) -- (14,-3.0+0.25);
\draw (0,-3.5+2.0+0.25) -- (14,-3.5+2.0+0.25);

\foreach \a/\b/\c/\d in {
				1.3/-1.5+0.25/0.7/-0.5,
				1.6/-1.5+0.25/2.5/-0.5,	
				6.8/-1.5+0.25/5.7/-0.5,
				8.5/-1.5+0.25/9.1/-0.5,
				12.8/-1.5+0.25/12.3/-0.5,
				14.0/-1.5+0.25/13.5/-0.5,
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
				0.5/-0.0/3.1/1,
				5.5/-0.0/12.1/1,
				12/-0.0/1.9/1,
				1.5/-0.0/11.7/1,
				2.5/-0.0/6/1,
				13/-0.0/12.3/1
			} {
	\draw [->,thick] (\a,\b) -- (\c,\d);
}


\end{tikzpicture}


%
%\def\binwidth{2.5}
%\def\height{0.8}
%\def\voffset{0.8}
%\def\hoffset{1.5}
%\def\topbin{1.7}
%\foreach \x/\a/\b/\c/\d in \bins {
%  	\draw (\hoffset+\binwidth*\x,\topbin) -- (\hoffset+\binwidth*\x+\binwidth,\topbin);
%  	\draw (\hoffset+\binwidth*\x,\topbin) -- (\hoffset+\binwidth*\x,\topbin+\height);
%  	\draw (\hoffset+\binwidth*\x+\binwidth,\topbin) -- (\hoffset+\binwidth*\x+\binwidth,\topbin+\height);
%  	\draw (\hoffset+\binwidth*\x,\topbin+\height) -- (\hoffset+\binwidth*\x+\binwidth,\topbin+\height);
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height+\voffset-0.4) {$B_\x$};
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height-0.2) {(\a,\b)};
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height-\voffset+0.2) {\pgfmathparse{int(round(\d-\c+1))}\pgfmathresult};
%}
%\node at (\hoffset-1.1,\topbin+\height-0.2) {\footnotesize{temp. extent:}};
%\node at (\hoffset-1.1,\topbin+\height-\voffset+0.2) {\footnotesize{\# entry segs:}};
%
%\def\batches{ % num queries, %t_start, %t_end$}
%	0/10/0.1/5.2,
%	1/10/4.8/6.1,
%	2/10/5.7/9.1,
%	3/10/8.0/9.2,
%	4/10/8.5/10.5,
%	5/10/11.5/12}
%
%
%\def\topb{-0.1}
%\def\widthb{2.1}
%\def\heightb{0.8}
%\def\voffsetb{0.8}
%\foreach \x/\a/\b/\c in \batches {
%  	\draw (\widthb*\x,\topb) -- (\widthb*\x+\widthb,\topb);
%  	\draw (\widthb*\x,\topb) -- (\widthb*\x,\topb+\heightb);
%  	\draw (\widthb*\x+\widthb,\topb) -- (\widthb*\x+\widthb,\topb+\heightb);
%  	\draw (\widthb*\x,\topb+\heightb) -- (\widthb*\x+\widthb,\topb+\heightb);
%	\node at (\widthb*\x + \widthb/2,\topb+\heightb-0.2) {(\b,\c)};
%	\node at (\widthb*\x + \widthb/2,\topb+\heightb-\voffsetb+0.2) {\a};
%}
%\node at (-1.1,\topb+\heightb-0.2) {\footnotesize{temp. extent:}};
%\node at (-1.1,\topb+\heightb-\voffsetb+0.2) {\footnotesize{\# query segs:}};
%
%
%\draw [->,ultra thick] (0.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth-0.2,1.7);
%\draw [->,ultra thick] (0.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (1.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth,1.7);
%\draw [->,ultra thick] (1.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth,1.7);
%
%\draw [->,ultra thick] (2.5*\widthb-0.2,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (2.5*\widthb,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (2.5*\widthb+0.2,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (3.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth,1.7);
%\draw [->,ultra thick] (3.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (4.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (4.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth,1.7);
%
%\draw [->,ultra thick] (5.5*\widthb,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth+0.2,1.7);
%
%%%%%%%%%%%
%\def\eps{0.05}
%\def\vspacing{0.6}
%\foreach \x/\a/\b/\c in \batches {
%	\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1) -- (\x*\widthb+\widthb-\eps,\topb-0.1);
% 	\pgfmathparse{Mod(\x,2)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-\vspacing) -- (\x*\widthb+2*\widthb-\eps,\topb-0.1-\vspacing);
%	\fi
% 	\pgfmathparse{Mod(\x,3)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-2*\vspacing) -- (\x*\widthb+3*\widthb-\eps,\topb-0.1-2*\vspacing);
%	\fi
% 	\pgfmathparse{Mod(\x,6)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-3*\vspacing) -- (\x*\widthb+6*\widthb-\eps,\topb-0.1-3*\vspacing);
%	\fi
%}
%
%\node at (-1.95,\topb-.2) {\footnotesize{\# interactions}:};
%\node at (-1.5,\topb-.20-0.65*\vspacing) {\footnotesize{450 =}};
%\node at (-1.5,\topb-.20-1.65*\vspacing) {\footnotesize{600 =}};
%\node at (-1.5,\topb-.20-2.65*\vspacing) {\footnotesize{630 =}};
%\node at (-1.5,\topb-.20-3.65*\vspacing) {\footnotesize{900 =}};
%
%\node at (0*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3)}};
%\node at (0*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (1*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3)}};
%\node at (1*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (2*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3+3)}};
%\node at (2*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (3*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(3+3)}};
%\node at (3*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (4*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(3+3)}};
%\node at (4*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (5*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$3}};
%
%\node at (0*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(6+3)}};
%\node at (0*\widthb + 2*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{+}};
%\node at (2*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(6+3+3+3)}};
%\node at (2*\widthb + 2*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{+}};
%\node at (4*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(3+3)}};
%
%\node at (0*\widthb + 3*.5*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{30$\times$(6+3+6)}};
%\node at (0*\widthb + 3*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{+}};
%\node at (3*\widthb + 3*.5*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{30$\times$(3+3)}};
%
%\node at (3*\widthb,\topb-.20-3.65*\vspacing) {\footnotesize{60$\times$(6+3+3+3)}};
%
%
%\end{tikzpicture}


==> example_index.tex <==
\begin{tikzpicture}

  \def\xscale{1.2}

  % draw the time axis
  \draw [->] (0,0) -- (\xscale*13.5,0);
  \node (timelabel) at (\xscale*13.0,-0.25) {\small{time}};
  \foreach \x in {0,...,4} {
  	\draw [dashed] (\xscale*3*\x,-0.1) -- (\xscale*3*\x,3.48);
  }
  \foreach \x in {0,...,12} {
	\draw (\xscale*\x,0) -- (\xscale*\x,-0.1);
	\node [label=south:\footnotesize{\x}] at (\xscale*\x , -0.0) {};
  }

 % draw bin information
\def\bins{
	0/0/7.5/0/5,
	1/3/6.2/6/8,
	2/6/11/9/11,
	3/9/12/12/14
	}
  \foreach \x/\a/\b/\c/\d in \bins {
	\def\height{3.8}
	\def\increment{0.45}
	\node [label=south:\scriptsize{bin $B_{\x}$}] at (\xscale*1.5+\xscale*3*\x , \height) {};
	\node [label=south:\scriptsize{($B_{\x}^{start},B_{\x}^{end})=(\a,\b)$}] at (\xscale*1.5+\xscale*3*\x , \height-\increment) {};
	\node [label=south:\scriptsize{($B_{\x}^{first},B_{\x}^{last})=(\c,\d)$}] at (\xscale*1.5+\xscale*3*\x , \height-2*\increment) {};
  }



  % Draw the segments
  \def\positions{
	0.0/1.7/0.2/0/north,
 	0.6/1.5/0.4/1/south,
	0.7/1.3/0.6/2/north,
	1.9/3.7/0.4/3/north,
 	2.5/7.5/0.6/4/north,
	2.8/4.6/0.2/5/south,
	3.9/5.5/0.4/6/south,
 	4.1/5.8/0.8/7/north,
	4.8/6.2/0.2/8/south,
	6.5/9.4/0.4/9/south,
	7.0/7.8/0.2/10/south,
	8.3/11/0.2/11/south,
	9.3/11.5/0.6/12/north,
	10.4/12/0.4/13/south,
	11.6/11.9/0.2/14/south}

  \def\yscale{2.10}
  \def\yoffset{0.10}
  \tikzstyle{every node} = [draw,fill=black,inner sep=1.0pt]
  \foreach \a/\b/\y/\z/\p in \positions {
	\ifthenelse{\equal{\p}{south}}{
  	\node [label=south:\footnotesize{$l_{\z}$}] (start) at (\xscale*\a,\y*\yscale+\yoffset) {}; 
        }{
  	\node [label=north:\footnotesize{$l_{\z}$}] (start) at (\xscale*\a,\y*\yscale+\yoffset) {}; 
        }
        \node (end) at (\xscale*\b,\y*\yscale+\yoffset) {}; 
        \draw (start) -- (end);
  }

\end{tikzpicture}


==> mbb_grid_ex_TIKZ.tex <==
\begin{tikzpicture}

\def\scale{0.6}

\foreach \x in {0,1,2,3,4} {
	\foreach \y in {0,1,2,3} {
		\draw (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
	}
}

\foreach \x/\y in {1/1,2/1,1/2,2/2,1/3,2/3,4/2} {
	\draw [fill=cyan!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
}

\foreach \a/\b/\c/\d in {2.6/1.2/1.2/3.5, 4.1/2.1/4.8/2.9} {
	\draw [fill=green!90!black,opacity=0.5] (\a*\scale,\b*\scale) rectangle (\c*\scale,\d*\scale);
	\draw [thick] (\a*\scale,\b*\scale) -- (\c*\scale,\d*\scale);
}
\node at (1.6*\scale,2.5*\scale) {{\scriptsize $l_1$}};
\node at (4.63*\scale,2.33*\scale) {{\scriptsize $l_2$}};

\end{tikzpicture}
%
%
%\def\binwidth{2.5}
%\def\height{0.8}
%\def\voffset{0.8}
%\def\hoffset{1.5}
%\def\topbin{1.7}
%\foreach \x/\a/\b/\c/\d in \bins {
%  	\draw (\hoffset+\binwidth*\x,\topbin) -- (\hoffset+\binwidth*\x+\binwidth,\topbin);
%  	\draw (\hoffset+\binwidth*\x,\topbin) -- (\hoffset+\binwidth*\x,\topbin+\height);
%  	\draw (\hoffset+\binwidth*\x+\binwidth,\topbin) -- (\hoffset+\binwidth*\x+\binwidth,\topbin+\height);
%  	\draw (\hoffset+\binwidth*\x,\topbin+\height) -- (\hoffset+\binwidth*\x+\binwidth,\topbin+\height);
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height+\voffset-0.4) {$B_\x$};
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height-0.2) {(\a,\b)};
%	\node at (\hoffset+\binwidth*\x + \binwidth/2,\topbin+\height-\voffset+0.2) {\pgfmathparse{int(round(\d-\c+1))}\pgfmathresult};
%}
%\node at (\hoffset-1.1,\topbin+\height-0.2) {\footnotesize{temp. extent:}};
%\node at (\hoffset-1.1,\topbin+\height-\voffset+0.2) {\footnotesize{\# entry segs:}};
%
%\def\batches{ % num queries, %t_start, %t_end$}
%	0/10/0.1/5.2,
%	1/10/4.8/6.1,
%	2/10/5.7/9.1,
%	3/10/8.0/9.2,
%	4/10/8.5/10.5,
%	5/10/11.5/12}
%
%
%\def\topb{-0.1}
%\def\widthb{2.1}
%\def\heightb{0.8}
%\def\voffsetb{0.8}
%\foreach \x/\a/\b/\c in \batches {
%  	\draw (\widthb*\x,\topb) -- (\widthb*\x+\widthb,\topb);
%  	\draw (\widthb*\x,\topb) -- (\widthb*\x,\topb+\heightb);
%  	\draw (\widthb*\x+\widthb,\topb) -- (\widthb*\x+\widthb,\topb+\heightb);
%  	\draw (\widthb*\x,\topb+\heightb) -- (\widthb*\x+\widthb,\topb+\heightb);
%	\node at (\widthb*\x + \widthb/2,\topb+\heightb-0.2) {(\b,\c)};
%	\node at (\widthb*\x + \widthb/2,\topb+\heightb-\voffsetb+0.2) {\a};
%}
%\node at (-1.1,\topb+\heightb-0.2) {\footnotesize{temp. extent:}};
%\node at (-1.1,\topb+\heightb-\voffsetb+0.2) {\footnotesize{\# query segs:}};
%
%
%\draw [->,ultra thick] (0.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth-0.2,1.7);
%\draw [->,ultra thick] (0.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (1.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth,1.7);
%\draw [->,ultra thick] (1.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth,1.7);
%
%\draw [->,ultra thick] (2.5*\widthb-0.2,\topb+\heightb+0.1) -- (\hoffset+0.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (2.5*\widthb,\topb+\heightb+0.1) -- (\hoffset+1.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (2.5*\widthb+0.2,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (3.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth,1.7);
%\draw [->,ultra thick] (3.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth-0.2,1.7);
%
%\draw [->,ultra thick] (4.5*\widthb-0.1,\topb+\heightb+0.1) -- (\hoffset+2.5*\binwidth+0.2,1.7);
%\draw [->,ultra thick] (4.5*\widthb+0.1,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth,1.7);
%
%\draw [->,ultra thick] (5.5*\widthb,\topb+\heightb+0.1) -- (\hoffset+3.5*\binwidth+0.2,1.7);
%
%%%%%%%%%%%
%\def\eps{0.05}
%\def\vspacing{0.6}
%\foreach \x/\a/\b/\c in \batches {
%	\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1) -- (\x*\widthb+\widthb-\eps,\topb-0.1);
% 	\pgfmathparse{Mod(\x,2)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-\vspacing) -- (\x*\widthb+2*\widthb-\eps,\topb-0.1-\vspacing);
%	\fi
% 	\pgfmathparse{Mod(\x,3)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-2*\vspacing) -- (\x*\widthb+3*\widthb-\eps,\topb-0.1-2*\vspacing);
%	\fi
% 	\pgfmathparse{Mod(\x,6)==0?1:0}
%    	\ifnum\pgfmathresult>0
%		\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=-2pt] (\x*\widthb+\eps,\topb-0.1-3*\vspacing) -- (\x*\widthb+6*\widthb-\eps,\topb-0.1-3*\vspacing);
%	\fi
%}
%
%\node at (-1.95,\topb-.2) {\footnotesize{\# interactions}:};
%\node at (-1.5,\topb-.20-0.65*\vspacing) {\footnotesize{450 =}};
%\node at (-1.5,\topb-.20-1.65*\vspacing) {\footnotesize{600 =}};
%\node at (-1.5,\topb-.20-2.65*\vspacing) {\footnotesize{630 =}};
%\node at (-1.5,\topb-.20-3.65*\vspacing) {\footnotesize{900 =}};
%
%\node at (0*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3)}};
%\node at (0*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (1*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3)}};
%\node at (1*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (2*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(6+3+3)}};
%\node at (2*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (3*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(3+3)}};
%\node at (3*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (4*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$(3+3)}};
%\node at (4*\widthb +  1*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{+}};
%\node at (5*\widthb + .5*\widthb,\topb-.20-0.65*\vspacing) {\footnotesize{10$\times$3}};
%
%\node at (0*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(6+3)}};
%\node at (0*\widthb + 2*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{+}};
%\node at (2*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(6+3+3+3)}};
%\node at (2*\widthb + 2*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{+}};
%\node at (4*\widthb + 2*.5*\widthb,\topb-.20-1.65*\vspacing) {\footnotesize{20$\times$(3+3)}};
%
%\node at (0*\widthb + 3*.5*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{30$\times$(6+3+6)}};
%\node at (0*\widthb + 3*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{+}};
%\node at (3*\widthb + 3*.5*\widthb,\topb-.20-2.65*\vspacing) {\footnotesize{30$\times$(3+3)}};
%
%\node at (3*\widthb,\topb-.20-3.65*\vspacing) {\footnotesize{60$\times$(6+3+3+3)}};
%
%
%\end{tikzpicture}


==> temporal_subbins.tex <==
\begin{tikzpicture}

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}

\def\firstyoffset{0.9}
\def\xoffset{-0.4}
\def\square{0.35}
\node at (\xoffset+0+0.2,0+\firstyoffset) {$X$:};
\foreach \x/\v/\c in { 0/1/red, 1/3/red, 2/4/red, 3/5/red, 4/9/red, 5/0/cyan, 6/2/cyan, 7/3/cyan, 8/4/cyan, 9/7/cyan, 10/8/cyan, 11/6/ao, 12/8/ao}  {
  \draw (\xoffset+0.5+\square*\x,-0.5*\square+\firstyoffset) rectangle(\xoffset+0.5+\square*\x+\square,0.5*\square+\firstyoffset);
  \node at (\xoffset+0.5+\square*\x+0.5*\square,0+\firstyoffset) {{\scriptsize {\bf \textcolor{\c}{\v}}}};
  \node at (\xoffset+0.5+\square*\x+0.5*\square,-0.35+\firstyoffset) {{\tiny {\bf \x}}};
}

\def\xoffset{5.1}
\def\square{0.35}
\node at (\xoffset+0+0.2,0+\firstyoffset) {$Y$:};
\foreach \x/\v/\c in { 0/0/red, 1/1/red, 2/3/red, 3/4/red, 4/5/red, 5/8/red, 6/9/red, 7/3/cyan, 8/5/cyan, 9/7/cyan, 10/8/cyan, 11/6/ao, 12/8/ao}  {
  \draw (\xoffset+0.5+\square*\x,-0.5*\square+\firstyoffset) rectangle(\xoffset+0.5+\square*\x+\square,0.5*\square+\firstyoffset);
  \node at (\xoffset+0.5+\square*\x+0.5*\square,0+\firstyoffset) {{\scriptsize {\bf \textcolor{\c}{\v}}}};
  \node at (\xoffset+0.5+\square*\x+0.5*\square,-0.35+\firstyoffset) {{\tiny {\bf \x}}};
}

\def\xoffset{10.6}
\def\square{0.35}
\node at (\xoffset+0+0.2,0+\firstyoffset) {$Z$:};
\foreach \x/\v/\c in { 0/0/red, 1/1/red, 2/4/red, 3/5/red, 4/1/cyan, 5/3/cyan, 6/4/cyan, 7/6/cyan, 8/7/cyan, 9/8/cyan, 10/6/ao, 11/8/ao}  {
  \draw (\xoffset+0.5+\square*\x,-0.5*\square+\firstyoffset) rectangle(\xoffset+0.5+\square*\x+\square,0.5*\square+\firstyoffset);
  \node at (\xoffset+0.5+\square*\x+0.5*\square,0+\firstyoffset) {{\scriptsize {\bf \textcolor{\c}{\v}}}};
  \node at (\xoffset+0.5+\square*\x+0.5*\square,-0.35+\firstyoffset) {{\tiny {\bf \x}}};
}

\def\yoffset{0.6}
\def\xsquare{1.6}
\def\ysquare{1.4}


\node at (0,\yoffset+1.1+0.4) {Lookup};
\node at (0,\yoffset+0.7+0.4) {~Ids:};

\foreach \x/\c/\A/\B/\C in {
0/red/$X$:0-1/$Y$:0-2/$Z$:0-1,
1/cyan/$X$:5-7/$Y$:7-7/$Z$:4-5,
2/ao/$X$:$\varnothing$/$Y$:$\varnothing$/$Z$:$\varnothing$,
3/red/$X$:2-3/$Y$:3-5/$Z$:2-3,
4/cyan/$X$:8-9/$Y$:8-9/$Z$:6-8,
5/ao/$X$:11-11/$Y$:11-11/$Z$:10-10,
6/red/$X$:4-4/$Y$:6-6/$Z$:$\varnothing$,
7/cyan/$X$:10-10/$Y$:10-10/$Z$:9-9,
8/ao/$X$:12-12/$Y$:12-12/$Z$:11-11} {

\draw [fill=\c] (1.0+\xsquare*\x,\yoffset+0.2+0.2+0.4) rectangle (1.0+\xsquare*\x+\xsquare,\yoffset+\ysquare+0.4);
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\ysquare-0.2+0.4) {{\small \A}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\ysquare-0.5+0.4) {{\small \B}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\ysquare-0.8+0.4) {{\small \C}};
}

\draw [dashed,thick] (-0.5,\yoffset+1.7+0.4) -- (15.5,\yoffset+1.7+0.4);

\def\yyoffset{2}
\node at (0,\yoffset+\yyoffset+1.0+0.1) {Entry};
\node at (0,\yoffset+\yyoffset+0.6+0.1) {~Ids:};

\foreach \x/\c/\A/\B/\C in {
0/red/$x$: 1{,}3/$y$: 0{,}1{,}3/$z$: 0{,}1,
1/cyan/$x$: 0{,}2{,}3/$y$: 3/$z$: 1{,}3,
2/ao/$x$:/$y$:/$z$:,
3/red/$x$: 4{,}5/$y$: 4{,}5{,}8/$z$: 4{,}5,
4/cyan/$x$: 4{,}7/$y$: 5{,}7/$z$: 4{,}6{,}7,
5/ao/$x$: 6/$y$: 6/$z$: 6,
6/red/$x$: 9/$y$: 9/$z$:,
7/cyan/$x$: 8/$y$: 8/$z$: 9,
8/ao/$x$: 8/$y$: 8/$z$: 8} {

\draw [] (1.0+\xsquare*\x,\yoffset+\yyoffset+0.4) rectangle (1.0+\xsquare*\x+\xsquare,\yoffset+\yyoffset+\ysquare);
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\ysquare-0.2) {\textcolor{\c}{{\small \A}}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\ysquare-0.5) {\textcolor{\c}{{\small \B}}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\ysquare-0.8) {\textcolor{\c}{{\small \C}}};
}

\def\yyyoffset{1.5}
\node at (0,\yoffset+\yyoffset+\yyyoffset+0.9) {Spatial};
\node at (0,\yoffset+\yyoffset+\yyyoffset+0.4) {~ranges:};
\node at (0,\yoffset+\yyoffset+\yyyoffset+1.8) {Subbins:};

\foreach \x/\c/\A/\B/\C/\bin in {
0/black/$x$:[0{,}4)/$y$:[0{,}4)/$z$:[0{,}5)/$\hat{B}_{0,0}$,
1/black/$x$:[4{,}8)/$y$:[4{,}8)/$z$:[5{,}10)/$\hat{B}_{0,1}$,
2/black/$x$:[8{,}12)/$y$:[8{,}12)/$z$:[10{,}15)/$\hat{B}_{0,2}$,
3/black/$x$:[0{,}4)/$y$:[0{,}4)/$z$:[0{,}5)/$\hat{B}_{1,0}$,
4/black/$x$:[4{,}8)/$y$:[4{,}8)/$z$:[5{,}10)/$\hat{B}_{1,1}$,
5/black/$x$:[8{,}12)/$y$:[8{,}12)/$z$:[10{,}15)/$\hat{B}_{1,2}$,
6/black/$x$:[0{,}4)/$y$:[0{,}4)/$z$:[0{,}5)/$\hat{B}_{2,0}$,
7/black/$x$:[4{,}8)/$y$:[4{,}8)/$z$:[5{,}10)/$\hat{B}_{2,1}$,
8/black/$x$:[8{,}12)/$y$:[8{,}12)/$z$:[10{,}15)/$\hat{B}_{2,2}$}  {


\draw [] (1.0+\xsquare*\x,\yoffset+\yyoffset+\yyyoffset) rectangle (1.0+\xsquare*\x+\xsquare,\yoffset+\yyoffset+\yyyoffset+\ysquare);
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\yyyoffset+\ysquare-0.3) {\textcolor{\c}{{\small \A}}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\yyyoffset+\ysquare-0.7) {\textcolor{\c}{{\small \B}}};
\node [anchor=west] at (1.0+\xsquare*\x+0.0,\yoffset+\yyoffset+\yyyoffset+\ysquare-1.1) {\textcolor{\c}{{\small \C}}};

\node at (1.5+\xsquare*\x+0.5*\square,\yoffset+\yyoffset+\yyyoffset+1.8) {\bin};
}

\def\yyyyoffset{-0.2}

\draw (1.0,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.4) rectangle (1.0+3*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.4);
\draw (1.0+3*\xsquare,\yoffset+\yyoffset+\yyyyoffset+\yyyoffset+2.4) rectangle (1.0+6*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.4);
\draw (1.0+6*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.4) rectangle (1.0+9*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.4);

\node [anchor=west] at (1,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.3-0.4) {$l_0$: (4,2,3) (5,3,1)};
\node [anchor=west] at (1,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.8-0.3) {$l_1$: (2,3,4) (1,2,2)};
\node [anchor=west] at (1,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-1.3-0.2) {$l_2$: (6,7,9) (4,6,8)};
\node [anchor=west] at (1,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-1.8-0.1) {$l_3$: (3,5,4) (4,3,5)};

\node [anchor=west] at (1+3*\xsquare,\yoffset+\yyoffset+\yyyyoffset+\yyyoffset+2.5+2-0.3-0.4) {$l_4$: (3,3,1) (5,3,7)};
\node [anchor=west] at (1+3*\xsquare,\yoffset+\yyoffset+\yyyyoffset+\yyyoffset+2.5+2-0.8-0.3) {$l_5$: (3,6,2) (2,3,2)};
\node [anchor=west] at (1+3*\xsquare,\yoffset+\yyoffset+\yyyyoffset+\yyyoffset+2.5+2-1.3-0.2) {$l_6$: (8,9,10) (10,9,8)};
\node [anchor=west] at (1+3*\xsquare,\yoffset+\yyoffset+\yyyyoffset+\yyyoffset+2.5+2-1.8-0.1) {$l_7$: (5,5,6) (6,4,5)};

\node [anchor=west] at (1+6*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.3-0.4) {$l_8$: (8,8,13) (7,7,10)};
\node [anchor=west] at (1+6*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+2.5+2-0.8-0.3) {$l_9$: (0,3,5) (2,6,7)};

\node at (0,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+3.5-0.2) {Entries:};
\node at (0,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+4.8-0.4) {Bins:};
\node at (1+1.5*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+4.8-0.4) {$B_0$};
\node at (1+3*\xsquare+1.5*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+4.8-0.4) {$B_1$};
\node at (1+6*\xsquare+1.5*\xsquare,\yoffset+\yyoffset+\yyyoffset+\yyyyoffset+4.8-0.4) {$B_2$};

\end{tikzpicture}

